Efficient Taxonomic Similarity Joins with Adaptive Overlap Constraint

A similarity join aims to find all similar pairs between two collections of records. Established approaches usually deal with synthetic differences like typos and abbreviations, but neglect the semantic relations between words. Such relations, however, are helpful for obtaining high-quality joining results. In this paper, we leverage the taxonomy knowledge (i.e., a set of IS-A hierarchical relations) to define a similarity measure which finds semantic-similar records from two datasets. Based on this measure, we develop a similarity join algorithm with prefix filtering framework to prune away irrelevant pairs effectively. Our technical contribution here is an algorithm that judiciously selects critical parameters in a prefix filter to maximise its filtering power, supported by an estimation technique and Monte Carlo simulation process. Empirical experiments show that our proposed methods exhibit high efficiency and scalability, outperforming the state-of-art by a large margin.

==> figures/candidates-vs-tau.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
		y	tau1	tau2	tau3	tau4	tau5
		0.6	4.41	36.31	43.76	53.59	68.28
		0.7	1.46	18.56	19.04	19.63	25.55
		0.8	0.38	5.59	6.93	6.87	7.78
	}\dataP
	\pgfplotstableread{
		y	tau1	tau2	tau3	tau4	tau5
		0.6	2.53	0.85	0.27	0.14	0.07
		0.7	0.89	0.55	0.12	0.03	0.02
		0.8	0.35	0.23	0.07	0.02	0.01
	}\dataC
	\pgfplotstableread{
		y	tau1	tau2	tau3	tau4	tau5
		0.6	74.46	42.80	25.88	27.45	30.93
		0.7	26.97	21.95	12.69	10.17	12.99
		0.8	10.03	10.82	5.93	4.65	5.04
	}\dataT
	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=3 by 1, horizontal sep=3.5em},
		width=3.5cm,
		height=2.8cm,
		ybar=0pt,
		xmin=0.6,xmax=0.8,
		xtick={0.6,0.7,0.8},
		enlarge x limits=0.3,
		enlarge y limits=0,
		xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(1,1)},anchor=south east,draw=none,fill=none},
	]
		\nextgroupplot[bar width=2.5pt,ylabel={Pairs ($\times10^6$)},ymin=0,ymax=60]
			\addplot+ table[y = tau1] {\dataP};
			\addplot+ table[y = tau2] {\dataP};
			\addplot+ table[y = tau3] {\dataP};
			\addplot+ table[y = tau4] {\dataP};
			\addplot+ table[y = tau5] {\dataP};

		\nextgroupplot[bar width=2.5pt,ylabel={Candidates ($\times10^6$)},xlabel={Joining similarity threshold $\theta$},ymin=0,ymax=3]
			\addplot+ table[y = tau1] {\dataC};
			\addplot+ table[y = tau2] {\dataC};
			\addplot+ table[y = tau3] {\dataC};
			\addplot+ table[y = tau4] {\dataC};
			\addplot+ table[y = tau5] {\dataC};

		\nextgroupplot[bar width=2.5pt,ylabel={Time (s)},ymin=0,ymax=50]
			\addplot+ table[y = tau1] {\dataT};
			\addplot+ table[y = tau2] {\dataT};
			\addplot+ table[y = tau3] {\dataT};
			\addplot+ table[y = tau4] {\dataT};
			\addplot+ table[y = tau5] {\dataT};

			\legend{$\tau=1$,$\tau=2$,$\tau=3$,$\tau=4$,$\tau=5$}
	\end{groupplot}

	\node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c1r1.south)
	{\subcaption{Pairs in inverted lists}};
	\node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c2r1.south)
	{\subcaption{Candidates}};
	\node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c3r1.south)
	{\subcaption{Running time}};
\end{tikzpicture}


==> figures/mesh-wiki-scalability.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
		size	0.8	0.9
		10	0.06	0.01
		30	0.49	0.03
		50	1.45	0.09
		70	2.71	0.15
		90	4.91	0.26
		110	7.31	0.39
		130	9.62	0.55
		150	12.98	0.74
	}\dataMESH
	\pgfplotstableread{
		size	0.8	0.9
		0.5	25.33	1.55
		0.7	47.16	3.45
		0.9	79.87	5.03
		1.1	110.00	7.01
		1.3	110.00	9.59
		1.5	110.00	12.69
	}\dataWIKI
	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=2 by 1, horizontal sep=5em},
		width=4cm,
		height=2.8cm,
		enlarge x limits=0.1,
		enlarge y limits=0.1,
		xtick align=inside,
		scatter/classes={
			1={mark=triangle,blue},
			2={mark=+,red},
			3={mark=x,brown!60!black},
			4={mark=star,black},
			5={mark=diamond,violet}
		},
        legend columns=2,
		legend cell align=left,
		legend style={at={(1,1)},anchor=south east,draw=none,fill=none},
		legend image code/.code={
			\draw[mark repeat=2,mark phase=2]
				plot coordinates {
				(0cm,0cm)
				(0.15cm,0cm)        %% default is (0.3cm,0cm)
				(0.3cm,0cm)         %% default is (0.6cm,0cm)
				};%
		},
	]
		\nextgroupplot[xlabel={Size of both datasets (K)},ylabel={Time (min)},xtick={10,30,50,70,90,110,150},ymin=0,ymax=15]
			\addplot+[scatter, scatter src=1]
			table[y = 0.8] {\dataMESH};
			\addplot+[scatter, scatter src=2]
			table[y = 0.9] {\dataMESH};
		
		\nextgroupplot[xlabel={Size of both datasets (M)},ylabel={Time (min)},xtick={0.5,0.7,0.9,1.1,1.3,1.5},ymin=0,ymax=80]
		\addplot+[scatter, scatter src=1]
		table[y = 0.8] {\dataWIKI};
		\addplot+[scatter, scatter src=2]
		table[y = 0.9] {\dataWIKI};
		\legend{$\theta=0.8$,$\theta=0.9$}
	\end{groupplot}

	\node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c1r1.south)
	{\subcaption{OHSUMED}};
	% \node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c2r1.south)
	% {\subcaption{${\bm{GTS}_{\bm{sum}}}$}};
	\node [text width=6cm,align=center,anchor=north] at ([yshift=-4mm]plots c2r1.south)
	{\subcaption{Wiki articles}};
\end{tikzpicture}


==> figures/tau-filter-selection-mcmc.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
		x	tau1	tau2	tau3	tau4	tau5	err1	err2	err3	err4	err5
		1	110000	20000	10000	20000	370000	0	0	0	0	0
		2	155000	20000	5000	15000	290000	46620	0	5180	5180	82880
		3	153333	26667	16667	23333	273333	26971	6907	12451	9137	50871
		4	127500	22500	12500	17500	260000	32863	6518	9806	8847	38532
		5	124000	18000	10000	14000	208000	25713	6872	8025	7753	61588
		6	138333	20000	8333	15000	256667	25715	5981	6776	6414	71209
		7	121429	17143	7143	12857	248571	27912	5858	5858	5858	60764
		8	125000	17500	8750	15000	251250	24454	5087	5339	5538	52696
		9	133333	16667	10000	15556	240000	23230	4568	4884	4918	47913
		10	127000	17000	11000	16000	228000	21789	4101	4489	4422	44622
		11	115455	15455	10000	14545	214545	23054	4040	4191	4275	42701
		12	135000	15000	10000	13333	210000	29205	3718	3826	4099	39264
		13	133077	16923	9231	13077	210000	26939	3958	3608	3780	36117
		14	132857	15714	9286	12143	217857	24941	3872	3341	3631	34415
		15	128000	16000	9333	12000	222667	23758	3617	3111	3384	32424
		16	123125	15625	9375	11875	218750	22790	3406	2910	3168	30600
		17	125294	15294	8824	11176	223529	21525	3217	2793	3062	29167
		18	125000	17778	9444	12222	224444	20297	3978	2710	3084	27515
		19	118947	16842	8947	11579	246842	20197	3885	2615	2992	34868
		20	118000	18000	10500	13000	241000	19186	3876	2957	3198	33628
		21	114762	17619	10476	12857	233810	18555	3708	2812	3045	32843
		22	112273	17273	10455	12727	232273	17878	3554	2682	2907	31355
		23	119565	16522	10000	12609	239130	18679	3484	2605	2780	30791
		24	121667	16667	9583	12083	237917	18016	3339	2531	2717	29507
		25	119600	16000	9200	11600	238400	17413	3276	2460	2653	28307
		26	117692	15769	9231	11538	231923	16846	3157	2364	2550	28012
		27	122593	15185	8889	11111	229259	16986	3097	2302	2494	27095
		28	126071	15714	9286	11429	238929	16760	3034	2256	2425	27965
		29	126207	16552	10345	12069	237586	16173	3054	2438	2432	27020
		30	124000	16000	10000	11667	238000	15791	3005	2382	2387	26107
		31	129677	17742	10645	11935	240000	16366	3421	2399	2325	25336
		32	130312	17813	10625	11875	242813	15860	3313	2323	2252	24704
		33	131212	20000	10606	12121	248182	15400	3931	2252	2198	24581
		34	138235	22059	10588	12353	257353	16618	4369	2184	2145	25670
		35	141429	22000	10571	12571	254000	16472	4243	2121	2095	25167
		36	154722	24167	12222	14167	261389	21117	4695	2678	2623	25628
		37	154865	24054	12432	14595	260541	20539	4568	2614	2589	24941
		38	152105	24211	12632	14474	260526	20194	4449	2553	2523	24276
		39	149231	24103	12821	14872	260769	19894	4335	2494	2492	23646
		40	149500	24500	13000	15000	259500	19392	4245	2438	2432	23085
		41	147317	24146	12927	14878	254878	19048	4156	2379	2376	23019
		42	147857	24286	12857	14762	259048	18597	4059	2323	2322	22875
		43	146047	24884	12791	14651	260000	18256	4011	2269	2270	22359
		44	146136	24318	12500	14318	268182	17837	3963	2237	2244	23432
		45	148889	24222	12889	14444	266222	17668	3875	2224	2198	22995
		46	150000	24565	13478	15217	273696	17318	3806	2259	2294	23785
		47	148298	24043	13191	14894	270000	17037	3764	2230	2269	23586
		48	149375	24167	13125	14792	272917	16715	3687	2185	2224	23286
		49	148776	24082	13265	14898	270204	16382	3612	2144	2181	22979
		50	150400	24200	13400	15600	275400	16139	3541	2106	2257	23149
		51	152745	25490	13333	15882	279216	16005	3719	2065	2232	23032
		52	155192	25385	13269	15962	280577	15898	3649	2026	2190	22629
		53	153962	25283	13396	16226	284717	15647	3581	1992	2166	22609
		54	152407	25185	13519	16296	281667	15439	3515	1959	2127	22410
		55	152909	25273	13273	16000	283273	15164	3452	1940	2110	22061
		56	151250	25179	13393	16071	282500	14990	3391	1909	2073	21679
		57	150175	24912	13158	15789	281930	14767	3342	1891	2057	21303
		58	149655	25000	12931	15517	281207	14520	3286	1873	2041	20946
		59	149153	24576	12881	15424	280000	14281	3259	1841	2009	20626
		60	148667	24500	12667	15833	282667	14050	3205	1824	2020	20467
		61	149836	24590	12951	16066	286721	13871	3154	1818	2001	20562
		62	150806	24839	12903	15806	289677	13682	3113	1789	1987	20458
		63	149524	24603	12857	15714	294127	13529	3073	1761	1957	20652
		64	149063	24219	12656	15625	292344	13324	3051	1746	1929	20410
		65	147538	24000	12615	15538	289846	13212	3012	1719	1901	20260
		66	150606	24394	12576	15455	293030	13393	2994	1693	1874	20221
		67	151642	24478	12836	15821	292090	13235	2950	1690	1884	19941
		68	151765	24412	12794	16029	290588	13040	2907	1665	1869	19707
		69	152754	24203	12754	15942	289565	12890	2873	1641	1844	19448
		70	151000	23857	12571	15714	286143	12834	2854	1629	1833	19494
		71	150141	23521	12394	15493	284507	12683	2835	1616	1821	19292
		72	151111	23472	12222	15556	285972	12546	2796	1603	1797	19082
		73	149589	23151	12055	15342	282740	12473	2777	1591	1786	19115
		74	148784	22838	11892	15270	283243	12332	2759	1578	1763	18862
	}\tabledata
	
	\scriptsize
	\begin{axis}[
		width=4.6cm,
		height=3.2cm,
		enlarge x limits=0.1,
		enlarge y limits=0.1,
		scaled y ticks=base 10:-3,
		xtick align=inside,
		each nth point=3,
		xmin=1,xmax=74,
		ymin=0,ymax=32000,
		scaled y ticks=base 10:-3,
		ytick scale label code/.code={},
		every y tick scale label/.style={},
		xlabel={Number of iterations},
		mark size=1.5,
		ylabel={Est. cost (unit)},
		scatter/classes={
			1={mark=triangle,blue},
			2={mark=+,red},
			3={mark=x,brown!60!black},
			4={mark=star,black},
			5={mark=diamond,violet}
		},
        legend columns=3,
		legend cell align=left,
		legend style={at={(1,0)},anchor=south east,draw=none,fill=none},
		legend image code/.code={
			\draw[mark repeat=2,mark phase=2]
				plot coordinates {
				(0cm,0cm)
				(0.15cm,0cm)        %% default is (0.3cm,0cm)
				(0.3cm,0cm)         %% default is (0.6cm,0cm)
				};%
		},
	]
		\errorband{\tabledata}{x}{tau2}{err2}{blue}{0.15}
		\addplot+[scatter, scatter src=1]
		table[x = x,y = tau2] {\tabledata};
		\addlegendentry{$\tau=2$}
		
		\errorband{\tabledata}{x}{tau3}{err3}{red}{0.15}
		\addplot+[scatter, scatter src=2]
		table[x = x,y = tau3] {\tabledata};
		\addlegendentry{$\tau=3$}
		
		\errorband{\tabledata}{x}{tau4}{err4}{brown}{0.15}
		\addplot+[scatter, scatter src=3]
		table[x = x,y = tau4] {\tabledata};
		\addlegendentry{$\tau=4$}
		
		%1	|	152098	24436	12949	15298	288746	|	0	0	0	0	0	
		\draw [densely dotted,blue] (-100,24436) -- (900,24436);
		\draw [densely dotted,red] (-100,12949) -- (900,12949);
		\draw [densely dotted,brown!60!black] (-100,15298) -- (900,15298);
	\end{axis}
\end{tikzpicture}
